A FEM for an optimal control problem subject to the fractional Laplace equation

We study the numerical approximation of linear-quadratic optimal control problems subject to the fractional Laplace equation with its spectral definition. We compute an approximation of the state equation using a discretization of the Balakrishnan formula that is based on a finite element discretization in space and a sinc quadrature approximation of the additionally involved integral. A tailored approach for the numerical solution of the resulting linear systems is proposed. Concerning the discretization of the optimal control problem we consider two schemes. The first one is the variational approach, where the control set is not discretized, and the second one is the fully discrete scheme where the control is discretized by piecewise constant functions. We derive finite element error estimates for both methods and illustrate our results by numerical experiments.

==> Plot_2D_control.new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6.5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={},
xlabel={Mesh size $h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={},
ylabel={},
axis background/.style={fill=white},
title style={},
title={$\lVert \overline z - \overline z_h\rVert_{L^2(\Omega)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%https://tex.stackexchange.com/questions/113749/how-to-modify-the-image-of-an-legend-entry
\addlegendimage{only marks, mark = x, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.05$}

\addlegendimage{only marks, mark = o, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.25$}


\addlegendimage{only marks, mark = asterisk, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.50$}

\addlegendimage{no markers,style =  solid}
\addlegendentry{no post proc.} 

\addlegendimage{no markers,style =  dotted}
\addlegendentry{post proc.}

\addlegendimage{line width=2pt}
\addlegendentry{$\mathcal O(h)$, $\mathcal O(h^2)$}

\addplot [color=black, mark=x, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.26939\\
0.1768	0.13574\\
0.0884	0.056752\\
0.0442	0.028257\\
0.0221	0.013718\\
0.011	0.0066289\\
0.0055	0.0031792\\
0.0028	0.0014045\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.05$}

\addplot [color=black, dotted, mark=x, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.090477\\
0.1768	0.093431\\
0.0884	0.031245\\
0.0442	0.011918\\
0.0221	0.0042411\\
0.011	0.001434\\
0.0055	0.00049232\\
0.0028	0.00019508\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.05$ (PP)}

\addplot [color=black, mark=o, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.13442\\
0.1768	0.066736\\
0.0884	0.033254\\
0.0442	0.016722\\
0.0221	0.0083596\\
0.011	0.0041603\\
0.0055	0.0020329\\
0.0028	0.00092431\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.25$}

\addplot [color=black, dotted, mark=o, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.0666\\
0.1768	0.024359\\
0.0884	0.0049781\\
0.0442	0.0012801\\
0.0221	0.00033096\\
0.011	8.6548e-05\\
0.0055	2.7456e-05\\
0.0028	8.4754e-06\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.25$ (PP)}

\addplot [color=black, mark=asterisk, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.021818\\
0.1768	0.012591\\
0.0884	0.0059975\\
0.0442	0.0029942\\
0.0221	0.0014971\\
0.011	0.00074483\\
0.0055	0.00034179\\
nan	nan\\
nan	nan\\
};
% \addlegendentry{$s = 0.5$}

\addplot [color=black, dotted, mark=asterisk, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.015637\\
0.1768	0.0070358\\
0.0884	0.0016028\\
0.0442	0.00039882\\
0.0221	9.9398e-05\\
0.011	2.3872e-05\\
0.0055	5.8388e-06\\
nan	nan\\
nan	nan\\
};
% \addlegendentry{$s = 0.5$  (PP)}

\addplot [color=black,line width=2pt]
  table[row sep=crcr]{%
0.3536	0.7072\\
0.1768	0.3536\\
0.0884	0.1768\\
0.0442	0.0884\\ 
0.0221	0.0442\\
0.011	0.022\\
0.0055	0.011\\
0.0028	0.0056\\
0.0014	0.0028\\
};
% \addlegendentry{$\mathcal O(h), \mathcal O(h^2)$}

\addplot [color=black, forget plot,line width=2pt]
  table[row sep=crcr]{%
0.3536	0.012503296\\
0.1768	0.003125824\\
0.0884	0.000781456\\
0.0442	0.000195364\\
0.0221	4.8841e-05\\
0.011	1.21e-05\\
0.0055	3.025e-06\\
0.0028	7.84e-07\\
0.0014	1.96e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Plot_2D_state.new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6.5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={},
xlabel={Mesh size $h$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={},
ylabel={},
axis background/.style={fill=white},
title style={},
title={$\lVert \overline u - \overline u_h\rVert_{L^2(\Omega)}$ and $\lVert \overline u - \overline u_h\rVert_{H^s(\Omega)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


%https://tex.stackexchange.com/questions/113749/how-to-modify-the-image-of-an-legend-entry
\addlegendimage{only marks, mark = x, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.05$}

\addlegendimage{only marks, mark = o, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.25$}


\addlegendimage{only marks, mark = asterisk, mark options={solid, black,scale=2}}
\addlegendentry{$s=0.50$}

\addlegendimage{no markers,style =  solid}
\addlegendentry{$L^2$-error}

\addlegendimage{no markers,style =  dotted}
\addlegendentry{$H^s$-error}

\addlegendimage{line width=2pt}
\addlegendentry{$\mathcal O(h^{\frac{3}{2}})$, $\mathcal O(h^2)$}

\addplot [color=black, mark=x, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.13857\\
0.1768	0.05708\\
0.0884	0.016835\\
0.0442	0.004415\\
0.0221	0.0013773\\
0.011	0.00046746\\
0.0055	0.00016525\\
0.0028	5.7558e-05\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.05 (L^2)$}

\addplot [color=black, dotted, mark=x, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.15774\\
0.1768	0.066956\\
0.0884	0.020611\\
0.0442	0.0056119\\
0.0221	0.0018191\\
0.011	0.0006384\\
0.0055	0.00023332\\
0.0028	8.3441e-05\\
0.0014	nan\\
};
% \addlegendentry{$s = 0.05(H^s)$}

\addplot [color=black, mark=o, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.058655\\
0.1768	0.023263\\
0.0884	0.0060181\\
0.0442	0.0014904\\
0.0221	0.00040044\\
0.011	0.00010283\\
0.0055	3.0849e-05\\
0.0028	7.9687e-06\\
0.0014	nan\\
};
% \addlegendentry{$\text{L}^\text{2}\text{ error for s = 0.25}$}

\addplot [color=black, dotted, mark=o, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.10305\\
0.1768	0.044962\\
0.0884	0.013785\\
0.0442	0.0041221\\
0.0221	0.0012969\\
0.011	0.00039839\\
0.0055	0.00013496\\
0.0028	4.082e-05\\
0.0014	nan\\
};
% \addlegendentry{$\text{H}^\text{s}\text{ error for s = 0.25}$}

\addplot [color=black, mark=asterisk, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.0031609\\
0.1768	0.0014215\\
0.0884	0.00036551\\
0.0442	8.7986e-05\\
0.0221	2.2408e-05\\
0.011	6.1086e-06\\
0.0055	1.1771e-06\\
nan	nan\\
nan	nan\\
};
% \addlegendentry{$\text{L}^\text{2}\text{ error for s = 0.5}$}

\addplot [color=black, dotted, mark=asterisk, mark options={solid, black,scale=2},line width=1pt]
  table[row sep=crcr]{%
0.3536	0.0097581\\
0.1768	0.0051452\\
0.0884	0.0017609\\
0.0442	0.00060367\\
0.0221	0.00021451\\
0.011	7.884e-05\\
0.0055	2.4219e-05\\
nan	nan\\
nan	nan\\
};
% \addlegendentry{$\text{H}^\text{s}\text{ error for s = 0.5}$}




\addplot [color=black,line width=2pt]
  table[row sep=crcr]{%
0.3536	0.841062705448292\\
0.1768	0.297360571212795\\
0.0884	0.105132838181036\\
0.0442	0.0371700714015994\\
0.0221	0.0131416047726296\\
0.011	0.00461475893194867\\
0.0055	0.00163156366716105\\
0.0028	0.000592648293678468\\
0.0014	0.000209532813659341\\
};
% \addlegendentry{$\text{Error }\sim\text{ h}^{\text{3/2}}\text{, Error }\sim\text{ h}^\text{2}$}

\addplot [color=black, forget plot,line width=2pt]
  table[row sep=crcr]{%
0.3536	0.0025006592\\
0.1768	0.0006251648\\
0.0884	0.0001562912\\
0.0442	3.90728e-05\\
0.0221	9.7682e-06\\
0.011	2.42e-06\\
0.0055	6.05e-07\\
0.0028	1.568e-07\\
0.0014	3.92e-08\\
};
\end{axis}
\end{tikzpicture}%
